Investigations into Proof Structures

We introduce and elaborate a novel formalism for the manipulation and analysis of proofs as objects in a global manner. In this first approach the formalism is restricted to first-order problems characterized by condensed detachment. It is applied in an exemplary manner to a coherent and comprehensive formal reconstruction and analysis of historical proofs of a widely-studied problem due to {\L}ukasiewicz. The underlying approach opens the door towards new systematic ways of generating lemmas in the course of proof search to the effects of reducing the search effort and finding shorter proofs. Among the numerous reported experiments along this line, a proof of {\L}ukasiewicz's problem was automatically discovered that is much shorter than any proof found before by man or machine.

==> img3/fig_dterm_dag_numbered.tex <==
  \begin{tikzpicture}
  [baseline=(current bounding box.north),
    >={Latex[length=4.5pt]},
    dot/.style = {circle, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid},
    sqr/.style = {regular polygon sides=4, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid}]  
\node[dot] (e) {\small $4$};
\node[dot, below left=1cm and \tl of e] (1) {\small $2$};
\node[dot, below right=1cm and \tl of e] (2) {\small $$};
\node[sqr, below left=1cm and \tll of 1] (11) {\small $1$};
\node[dot, below left=1cm and \tll of 2] (21) {\small $3$};
\draw[->] (e) -- (1);
\draw[->] (e) -- (2);
\draw[->] (1) -- (11);
\draw[->] (1) to [out=-40,in=15] (11);
\draw[->] (2) -- (21);
\draw[->] (2) to [out=-40,in=15] (21);
\draw[->] (21) to [out=240,in=-22] (11);
\draw[->] (21) to [out=-60,in=-10,out looseness=1.5] (1);
\end{tikzpicture}
  


==> img3/fig_dterm_dag_plain.tex <==
\begin{tikzpicture}
  [baseline=(current bounding box.north),
    >={Latex[length=4.5pt]},
    dot/.style = {circle, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid},
    sqr/.style = {regular polygon sides=4, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid}]  
\node[dot] (e) {\small $$};
\node[dot, below left=1cm and \tl of e] (1) {\small $$};
\node[dot, below right=1cm and \tl of e] (2) {\small $$};
\node[sqr, below left=1cm and \tll of 1] (11) {\small $1$};
\node[dot, below left=1cm and \tll of 2] (21) {\small $$};
\draw[->] (e) -- (1);
\draw[->] (e) -- (2);
\draw[->] (1) -- (11);
\draw[->] (1) to [out=-40,in=15] (11);
\draw[->] (2) -- (21);
\draw[->] (2) to [out=-40,in=15] (21);
\draw[->] (21) to [out=240,in=-22] (11);
\draw[->] (21) to [out=-60,in=-10,out looseness=1.5] (1);
\end{tikzpicture}
  


==> img3/fig_dterm_tree.tex <==
\begin{tikzpicture}
[baseline=(current bounding box.north),
  dot/.style = {circle, minimum size=11pt,
    inner sep=0pt, outer sep=0pt, draw, on grid},
  sqr/.style = {regular polygon sides=4, minimum size=11pt,
    inner sep=0pt, outer sep=0pt, draw, on grid}]
\node[dot] (e) {\small $$};
\node[dot, below left=1cm and \tl of e] (1) {\small $$};
\node[dot, below right=1cm and \tl of e] (2) {\small $$};
\node[sqr, below left=1cm and \tll of 1] (11) {\small $1$};
\node[sqr, below right=1cm and \tll of 1] (12) {\small $1$};
\node[dot, below left=1cm and \tll of 2] (21) {\small $$};
\node[dot, below right=1cm and \tll of 2] (22) {\small $$};
\node[sqr, below left=1cm and \tlll of 21] (211) {\small $1$};
\node[dot, below right=1cm and \tlll of 21] (212) {\small $$};
\node[sqr, below left=1cm and \tlll of 22] (221) {\small $1$};
\node[dot, below right=1cm and \tlll of 22] (222) {\small $$};
\node[sqr, below left=1cm and \tllll of 212] (2121) {\small $1$};
\node[sqr, below right=1cm and \tllll of 212] (2122) {\small $1$};
\node[sqr, below left=1cm and \tllll of 222] (2221) {\small $1$};
\node[sqr, below right=1cm and \tllll of 222] (2222) {\small $1$};
\draw[] (e) -- (1);
\draw[] (e) -- (2);
\draw[] (1) -- (11);
\draw[] (1) -- (12);
\draw[] (2) -- (21);
\draw[] (2) -- (22);
\draw[] (21) -- (211);
\draw[] (21) -- (212);
\draw[] (22) -- (221);
\draw[] (22) -- (222);
\draw[] (212) -- (2121);
\draw[] (212) -- (2122);
\draw[] (222) -- (2221);
\draw[] (222) -- (2222);
\end{tikzpicture}


==> img5/img_order_luk_shallow.tex <==
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [] (29.891bp,44.0bp) .. controls (27.385bp,44.0bp) and (24.698bp,44.0bp)  .. (22.188bp,44.0bp);
  \draw [] (59.891bp,44.0bp) .. controls (57.385bp,44.0bp) and (54.698bp,44.0bp)  .. (52.188bp,44.0bp);
  \draw [] (89.891bp,44.0bp) .. controls (87.385bp,44.0bp) and (84.698bp,44.0bp)  .. (82.188bp,44.0bp);
  \draw [] (119.89bp,44.0bp) .. controls (117.39bp,44.0bp) and (114.7bp,44.0bp)  .. (112.19bp,44.0bp);
  \draw [] (149.89bp,58.696bp) .. controls (147.39bp,56.638bp) and (144.7bp,54.43bp)  .. (142.19bp,52.369bp);
  \draw [] (179.89bp,67.0bp) .. controls (177.39bp,67.0bp) and (174.7bp,67.0bp)  .. (172.19bp,67.0bp);
  \draw [] (209.89bp,67.0bp) .. controls (207.39bp,67.0bp) and (204.7bp,67.0bp)  .. (202.19bp,67.0bp);
  \draw [] (240.52bp,102.72bp) .. controls (237.6bp,97.088bp) and (234.39bp,90.892bp)  .. (231.47bp,85.263bp);
  \draw [] (269.89bp,120.36bp) .. controls (267.39bp,120.45bp) and (264.7bp,120.55bp)  .. (262.19bp,120.64bp);
  \draw [] (299.89bp,120.0bp) .. controls (297.39bp,120.0bp) and (294.7bp,120.0bp)  .. (292.19bp,120.0bp);
  \draw [] (329.89bp,120.0bp) .. controls (327.39bp,120.0bp) and (324.7bp,120.0bp)  .. (322.19bp,120.0bp);
  \draw [] (359.89bp,120.0bp) .. controls (357.39bp,120.0bp) and (354.7bp,120.0bp)  .. (352.19bp,120.0bp);
  \draw [] (389.89bp,120.0bp) .. controls (387.39bp,120.0bp) and (384.7bp,120.0bp)  .. (382.19bp,120.0bp);
  \draw [] (419.89bp,120.0bp) .. controls (417.39bp,120.0bp) and (414.7bp,120.0bp)  .. (412.19bp,120.0bp);
  \draw [] (449.89bp,120.0bp) .. controls (447.39bp,120.0bp) and (444.7bp,120.0bp)  .. (442.19bp,120.0bp);
  \draw [] (479.89bp,120.0bp) .. controls (477.39bp,120.0bp) and (474.7bp,120.0bp)  .. (472.19bp,120.0bp);
  \draw [] (509.89bp,119.36bp) .. controls (507.39bp,119.45bp) and (504.7bp,119.55bp)  .. (502.19bp,119.64bp);
  \draw [] (539.89bp,119.0bp) .. controls (537.39bp,119.0bp) and (534.7bp,119.0bp)  .. (532.19bp,119.0bp);
  \draw [] (569.89bp,118.36bp) .. controls (567.39bp,118.45bp) and (564.7bp,118.55bp)  .. (562.19bp,118.64bp);
  \draw [] (659.91bp,118.0bp) .. controls (643.02bp,118.0bp) and (609.23bp,118.0bp)  .. (592.25bp,118.0bp);
  \draw [] (539.79bp,37.224bp) .. controls (528.57bp,30.439bp) and (509.76bp,21.0bp)  .. (492.0bp,21.0bp) .. controls (492.0bp,21.0bp) and (492.0bp,21.0bp)  .. (190.0bp,21.0bp) .. controls (172.24bp,21.0bp) and (153.43bp,30.439bp)  .. (142.21bp,37.224bp);
  \draw [] (601.14bp,79.035bp) .. controls (597.87bp,85.689bp) and (594.17bp,93.226bp)  .. (590.9bp,99.887bp);
  \draw [] (599.9bp,58.039bp) .. controls (589.38bp,54.957bp) and (572.99bp,50.153bp)  .. (562.38bp,47.042bp);
  \draw [] (629.89bp,61.0bp) .. controls (627.39bp,61.0bp) and (624.7bp,61.0bp)  .. (622.19bp,61.0bp);
  \draw [] (659.89bp,61.0bp) .. controls (657.39bp,61.0bp) and (654.7bp,61.0bp)  .. (652.19bp,61.0bp);
  \draw [] (689.89bp,68.029bp) .. controls (687.39bp,67.044bp) and (684.7bp,65.988bp)  .. (682.19bp,65.002bp);
  \draw [] (239.89bp,67.0bp) .. controls (237.39bp,67.0bp) and (234.7bp,67.0bp)  .. (232.19bp,67.0bp);
  \draw [] (689.89bp,33.524bp) .. controls (687.39bp,37.373bp) and (684.7bp,41.5bp)  .. (682.19bp,45.354bp);
  \draw [] (719.9bp,99.006bp) .. controls (709.38bp,103.18bp) and (692.99bp,109.67bp)  .. (682.38bp,113.88bp);
  \draw [] (719.89bp,86.696bp) .. controls (717.39bp,84.638bp) and (714.7bp,82.43bp)  .. (712.19bp,80.369bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (11.0bp,44.0bp) node {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (41.0bp,44.0bp) node {2};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (71.0bp,44.0bp) node {3};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (101.0bp,44.0bp) node {4};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (131.0bp,44.0bp) node {5};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (161.0bp,67.0bp) node {6};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (191.0bp,67.0bp) node {7};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (221.0bp,67.0bp) node {8};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (251.0bp,121.0bp) node {9};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (281.0bp,120.0bp) node {10};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (311.0bp,120.0bp) node {11};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (341.0bp,120.0bp) node {12};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (371.0bp,120.0bp) node {13};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (401.0bp,120.0bp) node {14};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (431.0bp,120.0bp) node {15};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (461.0bp,120.0bp) node {16};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (491.0bp,120.0bp) node {17};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (521.0bp,119.0bp) node {18};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (551.0bp,119.0bp) node {19};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (581.0bp,118.0bp) node {20};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (671.0bp,118.0bp) node {21};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (551.0bp,44.0bp) node {22};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (611.0bp,61.0bp) node {23};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (641.0bp,61.0bp) node {24};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (671.0bp,61.0bp) node {25};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (701.0bp,72.0bp) node {26};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (251.0bp,67.0bp) node {27};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (701.0bp,18.0bp) node {28};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (731.0bp,95.0bp) node {29};
\end{scope}


==> img5/img_order_mer.tex <==
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [] (29.891bp,64.0bp) .. controls (27.385bp,64.0bp) and (24.698bp,64.0bp)  .. (22.188bp,64.0bp);
  \draw [] (59.891bp,64.0bp) .. controls (57.385bp,64.0bp) and (54.698bp,64.0bp)  .. (52.188bp,64.0bp);
  \draw [] (89.891bp,81.252bp) .. controls (87.385bp,78.836bp) and (84.698bp,76.244bp)  .. (82.188bp,73.824bp);
  \draw [] (119.89bp,91.0bp) .. controls (117.39bp,91.0bp) and (114.7bp,91.0bp)  .. (112.19bp,91.0bp);
  \draw [] (149.89bp,91.0bp) .. controls (147.39bp,91.0bp) and (144.7bp,91.0bp)  .. (142.19bp,91.0bp);
  \draw [] (179.89bp,91.0bp) .. controls (177.39bp,91.0bp) and (174.7bp,91.0bp)  .. (172.19bp,91.0bp);
  \draw [] (209.89bp,91.0bp) .. controls (207.39bp,91.0bp) and (204.7bp,91.0bp)  .. (202.19bp,91.0bp);
  \draw [] (269.9bp,68.703bp) .. controls (259.38bp,73.598bp) and (242.99bp,81.227bp)  .. (232.38bp,86.169bp);
  \draw [] (239.89bp,106.97bp) .. controls (237.39bp,104.74bp) and (234.7bp,102.34bp)  .. (232.19bp,100.1bp);
  \draw [] (269.89bp,117.28bp) .. controls (267.39bp,117.1bp) and (264.7bp,116.91bp)  .. (262.19bp,116.73bp);
  \draw [] (299.89bp,118.0bp) .. controls (297.39bp,118.0bp) and (294.7bp,118.0bp)  .. (292.19bp,118.0bp);
  \draw [] (329.89bp,118.0bp) .. controls (327.39bp,118.0bp) and (324.7bp,118.0bp)  .. (322.19bp,118.0bp);
  \draw [] (329.9bp,64.0bp) .. controls (319.38bp,64.0bp) and (302.99bp,64.0bp)  .. (292.38bp,64.0bp);
  \draw [] (330.52bp,82.282bp) .. controls (327.6bp,87.912bp) and (324.39bp,94.108bp)  .. (321.47bp,99.737bp);
  \draw [] (359.89bp,69.112bp) .. controls (357.39bp,68.396bp) and (354.7bp,67.628bp)  .. (352.19bp,66.911bp);
  \draw [] (389.89bp,72.0bp) .. controls (387.39bp,72.0bp) and (384.7bp,72.0bp)  .. (382.19bp,72.0bp);
  \draw [] (419.91bp,97.638bp) .. controls (403.02bp,102.05bp) and (369.23bp,110.88bp)  .. (352.25bp,115.32bp);
  \draw [] (419.89bp,86.696bp) .. controls (417.39bp,84.638bp) and (414.7bp,82.43bp)  .. (412.19bp,80.369bp);
  \draw [] (359.89bp,34.607bp) .. controls (357.39bp,38.725bp) and (354.7bp,43.139bp)  .. (352.19bp,47.263bp);
  \draw [] (89.891bp,46.748bp) .. controls (87.385bp,49.164bp) and (84.698bp,51.756bp)  .. (82.188bp,54.176bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (11.0bp,64.0bp) node {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (41.0bp,64.0bp) node {2};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (71.0bp,64.0bp) node {3};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (101.0bp,91.0bp) node {4};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (131.0bp,91.0bp) node {5};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (161.0bp,91.0bp) node {6};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (191.0bp,91.0bp) node {7};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (221.0bp,91.0bp) node {8};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (281.0bp,64.0bp) node {9};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (251.0bp,116.0bp) node {10};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (281.0bp,118.0bp) node {11};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (311.0bp,118.0bp) node {12};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (341.0bp,118.0bp) node {13};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (341.0bp,64.0bp) node {14};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (371.0bp,72.0bp) node {15};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (401.0bp,72.0bp) node {16};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (431.0bp,95.0bp) node {17};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (371.0bp,18.0bp) node {18};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (101.0bp,37.0bp) node {19};
\end{scope}






==> img5/img_order_short29.tex <==
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [] (29.891bp,72.0bp) .. controls (27.385bp,72.0bp) and (24.698bp,72.0bp)  .. (22.188bp,72.0bp);
  \draw [] (59.891bp,72.0bp) .. controls (57.385bp,72.0bp) and (54.698bp,72.0bp)  .. (52.188bp,72.0bp);
  \draw [] (89.891bp,89.252bp) .. controls (87.385bp,86.836bp) and (84.698bp,84.244bp)  .. (82.188bp,81.824bp);
  \draw [] (119.89bp,116.25bp) .. controls (117.39bp,113.84bp) and (114.7bp,111.24bp)  .. (112.19bp,108.82bp);
  \draw [] (89.891bp,54.748bp) .. controls (87.385bp,57.164bp) and (84.698bp,59.756bp)  .. (82.188bp,62.176bp);
  \draw [] (149.89bp,126.0bp) .. controls (147.39bp,126.0bp) and (144.7bp,126.0bp)  .. (142.19bp,126.0bp);
  \draw [] (119.89bp,81.748bp) .. controls (117.39bp,84.164bp) and (114.7bp,86.756bp)  .. (112.19bp,89.176bp);
  \draw [] (119.89bp,62.252bp) .. controls (117.39bp,59.836bp) and (114.7bp,57.244bp)  .. (112.19bp,54.824bp);
  \draw [] (119.89bp,27.748bp) .. controls (117.39bp,30.164bp) and (114.7bp,32.756bp)  .. (112.19bp,35.176bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (11.0bp,72.0bp) node {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (41.0bp,72.0bp) node {2};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (71.0bp,72.0bp) node {3};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (101.0bp,99.0bp) node {4};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (131.0bp,126.0bp) node {5};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (101.0bp,45.0bp) node {6};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (161.0bp,126.0bp) node {7};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (131.0bp,72.0bp) node {8};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (131.0bp,18.0bp) node {9};
\end{scope}


==> img6/dg_luk_22.tex <==
\begin{tikzpicture}[>={Stealth[scale=1.2]},line join=bevel,]
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (563.81bp,1080.5bp) .. controls (568.08bp,1062.2bp) and (572.84bp,1032.7bp)  .. (567.0bp,1008.0bp) .. controls (564.57bp,997.7bp) and (559.86bp,987.13bp)  .. (550.08bp,969.33bp);
  \draw [->] (297.6bp,144.57bp) .. controls (299.75bp,136.41bp) and (302.37bp,126.49bp)  .. (307.38bp,107.52bp);
  \draw [->] (145.6bp,648.57bp) .. controls (147.75bp,640.41bp) and (150.37bp,630.49bp)  .. (155.38bp,611.52bp);
  \draw [->] (369.0bp,431.83bp) .. controls (369.0bp,424.13bp) and (369.0bp,414.97bp)  .. (369.0bp,396.41bp);
  \draw [->] (541.66bp,935.83bp) .. controls (544.0bp,908.54bp) and (548.0bp,855.32bp)  .. (548.0bp,810.0bp) .. controls (548.0bp,810.0bp) and (548.0bp,810.0bp)  .. (548.0bp,162.0bp) .. controls (548.0bp,81.679bp) and (438.82bp,40.384bp)  .. (376.22bp,22.391bp);
  \draw [->] (380.32bp,435.83bp) .. controls (398.95bp,411.05bp) and (434.0bp,357.57bp)  .. (434.0bp,306.0bp) .. controls (434.0bp,306.0bp) and (434.0bp,306.0bp)  .. (434.0bp,162.0bp) .. controls (434.0bp,116.66bp) and (404.16bp,71.6bp)  .. (375.25bp,36.381bp);
  \draw [->] (350.5bp,287.98bp) .. controls (351.85bp,239.29bp) and (355.59bp,104.8bp)  .. (357.5bp,36.009bp);
  \draw [->] (293.0bp,215.83bp) .. controls (293.0bp,208.13bp) and (293.0bp,198.97bp)  .. (293.0bp,180.41bp);
  \draw [->] (493.57bp,866.02bp) .. controls (488.75bp,856.89bp) and (482.59bp,845.23bp)  .. (472.41bp,825.93bp);
  \draw [->] (719.65bp,1584.4bp) .. controls (726.38bp,1557.4bp) and (738.0bp,1504.1bp)  .. (738.0bp,1458.0bp) .. controls (738.0bp,1458.0bp) and (738.0bp,1458.0bp)  .. (738.0bp,162.0bp) .. controls (738.0bp,112.92bp) and (715.56bp,98.111bp)  .. (674.0bp,72.0bp) .. controls (626.02bp,41.857bp) and (454.47bp,25.503bp)  .. (376.24bp,19.294bp);
  \draw [->] (549.14bp,1010.4bp) .. controls (554.98bp,999.86bp) and (562.3bp,985.46bp)  .. (567.0bp,972.0bp) .. controls (580.47bp,933.4bp) and (586.0bp,922.88bp)  .. (586.0bp,882.0bp) .. controls (586.0bp,882.0bp) and (586.0bp,882.0bp)  .. (586.0bp,162.0bp) .. controls (586.0bp,68.59bp) and (447.51bp,33.314bp)  .. (376.27bp,20.565bp);
  \draw [->] (540.76bp,1169.0bp) .. controls (448.55bp,1163.4bp) and (38.0bp,1132.6bp)  .. (38.0bp,1026.0bp) .. controls (38.0bp,1026.0bp) and (38.0bp,1026.0bp)  .. (38.0bp,162.0bp) .. controls (38.0bp,116.87bp) and (48.87bp,99.036bp)  .. (85.0bp,72.0bp) .. controls (123.59bp,43.123bp) and (267.86bp,26.457bp)  .. (339.83bp,19.553bp);
  \draw [->] (709.43bp,1584.6bp) .. controls (706.78bp,1576.3bp) and (703.54bp,1566.1bp)  .. (697.52bp,1547.3bp);
  \draw [->] (553.16bp,1224.9bp) .. controls (552.3bp,1216.8bp) and (552.05bp,1206.9bp)  .. (553.12bp,1187.4bp);
  \draw [->] (564.84bp,1224.9bp) .. controls (565.7bp,1216.8bp) and (565.95bp,1206.9bp)  .. (564.88bp,1187.4bp);
  \draw [->] (141.0bp,719.83bp) .. controls (141.0bp,712.13bp) and (141.0bp,702.97bp)  .. (141.0bp,684.41bp);
  \draw [->] (196.34bp,503.83bp) .. controls (194.0bp,476.54bp) and (190.0bp,423.32bp)  .. (190.0bp,378.0bp) .. controls (190.0bp,378.0bp) and (190.0bp,378.0bp)  .. (190.0bp,162.0bp) .. controls (190.0bp,89.017bp) and (282.53bp,45.051bp)  .. (339.7bp,23.821bp);
  \draw [->] (554.4bp,1080.6bp) .. controls (552.25bp,1072.4bp) and (549.63bp,1062.5bp)  .. (544.62bp,1043.5bp);
  \draw [->,dashed] (586.65bp,1298.1bp) .. controls (599.98bp,1272.1bp) and (624.0bp,1218.6bp)  .. (624.0bp,1170.0bp) .. controls (624.0bp,1170.0bp) and (624.0bp,1170.0bp)  .. (624.0bp,162.0bp) .. controls (624.0bp,54.83bp) and (454.95bp,27.016bp)  .. (376.28bp,19.21bp);
  \draw [->] (573.4bp,1296.6bp) .. controls (571.25bp,1288.4bp) and (568.63bp,1278.5bp)  .. (563.62bp,1259.5bp);
  \draw [->] (214.71bp,514.97bp) .. controls (244.59bp,502.38bp) and (307.38bp,475.94bp)  .. (352.22bp,457.06bp);
  \draw [->] (158.34bp,575.83bp) .. controls (156.0bp,548.54bp) and (152.0bp,495.32bp)  .. (152.0bp,450.0bp) .. controls (152.0bp,450.0bp) and (152.0bp,450.0bp)  .. (152.0bp,162.0bp) .. controls (152.0bp,115.12bp) and (170.63bp,101.58bp)  .. (207.0bp,72.0bp) .. controls (243.29bp,42.485bp) and (296.98bp,28.452bp)  .. (339.81bp,20.494bp);
  \draw [->] (559.75bp,1385.5bp) .. controls (461.5bp,1382.2bp) and (0.0bp,1360.3bp)  .. (0.0bp,1242.0bp) .. controls (0.0bp,1242.0bp) and (0.0bp,1242.0bp)  .. (0.0bp,162.0bp) .. controls (0.0bp,117.08bp) and (9.8304bp,98.641bp)  .. (46.0bp,72.0bp) .. controls (91.06bp,38.811bp) and (261.81bp,24.256bp)  .. (339.8bp,19.041bp);
  \draw [->] (168.43bp,578.02bp) .. controls (173.25bp,568.89bp) and (179.41bp,557.23bp)  .. (189.59bp,537.93bp);
  \draw [->] (446.17bp,806.03bp) .. controls (392.68bp,794.1bp) and (233.25bp,758.56bp)  .. (158.77bp,741.96bp);
  \draw [->] (286.38bp,145.07bp) .. controls (280.12bp,126.19bp) and (273.28bp,95.252bp)  .. (285.0bp,72.0bp) .. controls (290.12bp,61.853bp) and (312.62bp,46.009bp)  .. (339.81bp,28.78bp);
  \draw [->] (364.4bp,360.57bp) .. controls (362.25bp,352.41bp) and (359.63bp,342.49bp)  .. (354.62bp,323.52bp);
  \draw [->] (135.54bp,648.46bp) .. controls (127.65bp,621.55bp) and (114.0bp,568.29bp)  .. (114.0bp,522.0bp) .. controls (114.0bp,522.0bp) and (114.0bp,522.0bp)  .. (114.0bp,162.0bp) .. controls (114.0bp,116.02bp) and (128.79bp,100.33bp)  .. (165.0bp,72.0bp) .. controls (190.79bp,51.815bp) and (283.03bp,32.114bp)  .. (339.87bp,21.245bp);
  \draw [->] (655.66bp,1439.8bp) .. controls (658.0bp,1412.5bp) and (662.0bp,1359.3bp)  .. (662.0bp,1314.0bp) .. controls (662.0bp,1314.0bp) and (662.0bp,1314.0bp)  .. (662.0bp,162.0bp) .. controls (662.0bp,114.17bp) and (642.37bp,99.153bp)  .. (603.0bp,72.0bp) .. controls (567.88bp,47.783bp) and (443.07bp,29.011bp)  .. (376.31bp,20.225bp);
  \draw [->] (317.26bp,72.571bp) .. controls (321.8bp,64.095bp) and (328.2bp,53.728bp)  .. (340.55bp,36.021bp);
  \draw [->] (325.28bp,77.459bp) .. controls (332.33bp,68.519bp) and (340.66bp,56.162bp)  .. (352.4bp,36.064bp);
  \draw [->] (465.66bp,791.83bp) .. controls (468.0bp,764.54bp) and (472.0bp,711.32bp)  .. (472.0bp,666.0bp) .. controls (472.0bp,666.0bp) and (472.0bp,666.0bp)  .. (472.0bp,162.0bp) .. controls (472.0bp,105.95bp) and (418.25bp,58.975bp)  .. (376.06bp,29.189bp);
  \draw [->] (683.57bp,1514.0bp) .. controls (678.75bp,1504.9bp) and (672.59bp,1493.2bp)  .. (662.41bp,1473.9bp);
  \draw [->] (338.74bp,291.78bp) .. controls (330.7bp,281.62bp) and (319.72bp,267.76bp)  .. (304.24bp,248.2bp);
  \draw [->] (531.57bp,938.02bp) .. controls (526.75bp,928.89bp) and (520.59bp,917.23bp)  .. (510.41bp,897.93bp);
  \draw [->] (559.0bp,1151.8bp) .. controls (559.0bp,1144.1bp) and (559.0bp,1135.0bp)  .. (559.0bp,1116.4bp);
  \draw [->] (129.68bp,723.83bp) .. controls (111.05bp,699.05bp) and (76.0bp,645.57bp)  .. (76.0bp,594.0bp) .. controls (76.0bp,594.0bp) and (76.0bp,594.0bp)  .. (76.0bp,162.0bp) .. controls (76.0bp,116.67bp) and (88.016bp,99.573bp)  .. (124.0bp,72.0bp) .. controls (156.19bp,47.335bp) and (274.58bp,28.974bp)  .. (339.68bp,20.247bp);
  \draw [->] (578.0bp,1367.8bp) .. controls (578.0bp,1360.1bp) and (578.0bp,1351.0bp)  .. (578.0bp,1332.4bp);
  \draw [->] (540.0bp,1007.8bp) .. controls (540.0bp,1000.1bp) and (540.0bp,990.97bp)  .. (540.0bp,972.41bp);
  \draw [->,dashed] (693.66bp,1511.8bp) .. controls (696.0bp,1484.5bp) and (700.0bp,1431.3bp)  .. (700.0bp,1386.0bp) .. controls (700.0bp,1386.0bp) and (700.0bp,1386.0bp)  .. (700.0bp,162.0bp) .. controls (700.0bp,113.43bp) and (678.65bp,98.58bp)  .. (638.0bp,72.0bp) .. controls (596.57bp,44.91bp) and (448.98bp,27.19bp)  .. (376.08bp,19.692bp);
  \draw [->,dashed] (374.46bp,360.46bp) .. controls (382.35bp,333.55bp) and (396.0bp,280.29bp)  .. (396.0bp,234.0bp) .. controls (396.0bp,234.0bp) and (396.0bp,234.0bp)  .. (396.0bp,162.0bp) .. controls (396.0bp,120.37bp) and (380.97bp,74.14bp)  .. (366.06bp,36.233bp);
  \draw [->,dashed] (503.66bp,863.83bp) .. controls (506.0bp,836.54bp) and (510.0bp,783.32bp)  .. (510.0bp,738.0bp) .. controls (510.0bp,738.0bp) and (510.0bp,738.0bp)  .. (510.0bp,162.0bp) .. controls (510.0bp,94.072bp) and (429.01bp,48.585bp)  .. (376.03bp,24.967bp);
  \draw [->] (282.92bp,218.67bp) .. controls (276.69bp,208.25bp) and (269.28bp,193.87bp)  .. (266.0bp,180.0bp) .. controls (254.93bp,133.12bp) and (249.45bp,112.83bp)  .. (275.0bp,72.0bp) .. controls (287.81bp,51.524bp) and (311.57bp,37.258bp)  .. (339.7bp,24.504bp);
  \draw [->] (640.76bp,1445.5bp) .. controls (629.1bp,1434.4bp) and (611.93bp,1418.1bp)  .. (591.09bp,1398.4bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (293.0bp,162.0bp) ellipse (18.0bp and 18.0bp);
  \draw (293.0bp,162.0bp) node[font=\LARGE] {3};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (312.0bp,90.0bp) ellipse (18.0bp and 18.0bp);
  \draw (312.0bp,90.0bp) node[font=\LARGE] {2};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (376.0bp,36.0bp) -- (340.0bp,36.0bp) -- (340.0bp,0.0bp) -- (376.0bp,0.0bp) -- cycle;
  \draw (358.0bp,18.0bp) node[font=\LARGE] {1};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (540.0bp,1026.0bp) ellipse (18.0bp and 18.0bp);
  \draw (540.0bp,1026.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (559.0bp,1098.0bp) ellipse (18.0bp and 18.0bp);
  \draw (559.0bp,1098.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (559.0bp,1242.0bp) ellipse (18.0bp and 18.0bp);
  \draw (559.0bp,1242.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (578.0bp,1314.0bp) ellipse (18.0bp and 18.0bp);
  \draw (578.0bp,1314.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (578.0bp,1386.0bp) ellipse (18.0bp and 18.0bp);
  \draw (578.0bp,1386.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (654.0bp,1458.0bp) ellipse (18.0bp and 18.0bp);
  \draw (654.0bp,1458.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (692.0bp,1530.0bp) ellipse (18.0bp and 18.0bp);
  \draw (692.0bp,1530.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (540.0bp,954.0bp) ellipse (18.0bp and 18.0bp);
  \draw (540.0bp,954.0bp) node[font=\LARGE] {4};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (559.0bp,1170.0bp) ellipse (18.0bp and 18.0bp);
  \draw (559.0bp,1170.0bp) node[font=\LARGE] {5};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (715.0bp,1602.0bp) ellipse (18.0bp and 18.0bp);
  \draw (715.0bp,1602.0bp) node[font=\LARGE] {7};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (293.0bp,234.0bp) ellipse (18.0bp and 18.0bp);
  \draw (293.0bp,234.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (350.0bp,306.0bp) ellipse (18.0bp and 18.0bp);
  \draw (350.0bp,306.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (369.0bp,378.0bp) ellipse (18.0bp and 18.0bp);
  \draw (369.0bp,378.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (369.0bp,450.0bp) ellipse (18.0bp and 18.0bp);
  \draw (369.0bp,450.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (198.0bp,522.0bp) ellipse (18.0bp and 18.0bp);
  \draw (198.0bp,522.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (160.0bp,594.0bp) ellipse (18.0bp and 18.0bp);
  \draw (160.0bp,594.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (141.0bp,666.0bp) ellipse (18.0bp and 18.0bp);
  \draw (141.0bp,666.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (141.0bp,738.0bp) ellipse (18.0bp and 18.0bp);
  \draw (141.0bp,738.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (464.0bp,810.0bp) ellipse (18.0bp and 18.0bp);
  \draw (464.0bp,810.0bp) node[font=\LARGE] {};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (502.0bp,882.0bp) ellipse (18.0bp and 18.0bp);
  \draw (502.0bp,882.0bp) node[font=\LARGE] {};
\end{scope}
\end{tikzpicture}





==> img7/fig_representations_small_02.tex <==

\renewcommand{\xconn}[1]{{\scriptsize \textbf{#1}}}

\noindent(a)\\[-14pt]
\noindent
\hspace*{-0.28cm}
\scalebox{0.722}{{%
    \begin{tikzpicture}
      \input{img7/cmproof_expanded_02_xy}
    \end{tikzpicture}
}}

\vspace{-0.76cm}
  
\noindent(b)
\raisebox{0.2cm}{%
\scalebox{0.8}{%
\begin{tikzpicture}
  [baseline=(current bounding box.north),
    xdot/.style = {minimum size=11pt,
      inner sep=0pt, outer sep=2pt, on grid},
    xsqr/.style = {minimum size=11pt,
      inner sep=0pt, outer sep=2pt, on grid}]  
\node[xdot] (e) {\small $D_1$};
\node[xdot, below left=1cm and \tl of e] (1) {\small $D_2$};
\node[xdot, below right=1cm and \tl of e] (2) {\small $D_3$};
\node[xsqr, below left=1cm and \tll of 1] (11) {\small $A_1$};
\node[xsqr, below right=1cm and \tll of 1] (12) {\small $A_2$};
\node[xdot, below left=1cm and \tll of 2] (21) {\small $D_4$};
\node[xdot, below right=1cm and \tll of 2] (22) {\small $D_6$};
\node[xsqr, below left=1cm and \tlll of 21] (211) {\small $A_3$};
\node[xdot, below right=1cm and \tlll of 21] (212) {\small $D_5$};
\node[xsqr, below left=1cm and \tlll of 22] (221) {\small $A_6$};
\node[xdot, below right=1cm and \tlll of 22] (222) {\small $D_7$};
\node[xsqr, below left=1cm and \tllll of 212] (2121) {\small $A_4$};
\node[xsqr, below right=1cm and \tllll of 212] (2122) {\small $A_5$};
\node[xsqr, below left=1cm and \tllll of 222] (2221) {\small $A_7$};
\node[xsqr, below right=1cm and \tllll of 222] (2222) {\small $A_8$};
\draw[] (e) -- node [pos=0.5,above left] {\xconn{2}} (1);
\draw[] (e) -- node [pos=0.5,above right] {\xconn{3}} (2);
\draw[] (1) -- node [pos=0.6,above left] {\xconn{4}} (11);
\draw[] (1) -- node [pos=0.6,above right] {\xconn{5}} (12);
\draw[] (2) -- node [pos=0.6,above left] {\xconn{2}} (21);
\draw[] (2) -- node [pos=0.6,above right] {\xconn{3}} (22);
\draw[] (21) -- node [pos=0.6,above left] {\xconn{4}} (211);
\draw[] (21) -- node [pos=0.6,above right] {\xconn{3}} (212);
\draw[] (22) -- node [pos=0.6,above left] {\xconn{4}} (221);
\draw[] (22) -- node [pos=0.6,above right] {\xconn{3}} (222);
\draw[] (212) -- node [pos=0.6,above left] {\xconn{4}} (2121);
\draw[] (212) -- node [pos=0.6,above right] {\xconn{5}} (2122);
\draw[] (222) -- node [pos=0.6,above left] {\xconn{4}} (2221);
\draw[] (222) -- node [pos=0.6,above right] {\xconn{5}} (2222);
\end{tikzpicture}}}%
\hspace{35pt}%
\raisebox{-28pt}{%
\noindent(c)
\scalebox{0.8}{%
\begin{tabular}[t]{R{2em}@{\hspace{0.5em}}l}
 1. & $\g{CCCpqrCqr}$\\
 2. & $\g{CpCqp} \mereq \f{D}11$\\
 3. & $\g{CpCqCrp} \mereq \f{D}12$\\
 * 4. & $\g{CpCqCrCsCtCus} \mereq \f{D}2\f{D}33$\\
  \end{tabular}}}\\[-7pt]

\noindent(d)%
\raisebox{0.2cm}{%
\scalebox{0.8}{%
\begin{tikzpicture}
  [baseline=(current bounding box.north),
    dot/.style = {circle, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid},
    sqr/.style = {regular polygon sides=4, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid}]  
\node[dot] (e) {\small $4$};
\node[dot, below left=1cm and \tl of e] (1) {\small $2$};
\node[dot, below right=1cm and \tl of e] (2) {\small $$};
\node[sqr, below left=1cm and \tll of 1] (11) {\small $1$};
\node[sqr, below right=1cm and \tll of 1] (12) {\small $1$};
\node[dot, below left=1cm and \tll of 2] (21) {\small $3$};
\node[dot, below right=1cm and \tll of 2] (22) {\small $3$};
\node[sqr, below left=1cm and \tlll of 21] (211) {\small $1$};
\node[dot, below right=1cm and \tlll of 21] (212) {\small $2$};
\node[sqr, below left=1cm and \tlll of 22] (221) {\small $1$};
\node[dot, below right=1cm and \tlll of 22] (222) {\small $2$};
\node[sqr, below left=1cm and \tllll of 212] (2121) {\small $1$};
\node[sqr, below right=1cm and \tllll of 212] (2122) {\small $1$};
\node[sqr, below left=1cm and \tllll of 222] (2221) {\small $1$};
\node[sqr, below right=1cm and \tllll of 222] (2222) {\small $1$};
\draw[] (e) -- node [pos=0.5,above left] {\xconn{2}} (1);
\draw[] (e) -- node [pos=0.5,above right] {\xconn{3}} (2);
\draw[] (1) -- node [pos=0.6,above left] {\xconn{4}} (11);
\draw[] (1) -- node [pos=0.6,above right] {\xconn{5}} (12);
\draw[] (2) -- node [pos=0.6,above left] {\xconn{2}} (21);
\draw[] (2) -- node [pos=0.6,above right] {\xconn{3}} (22);
\draw[] (21) -- node [pos=0.6,above left] {\xconn{4}} (211);
\draw[] (21) -- node [pos=0.6,above right] {\xconn{3}} (212);
\draw[] (22) -- node [pos=0.6,above left] {\xconn{4}} (221);
\draw[] (22) -- node [pos=0.6,above right] {\xconn{3}} (222);
\draw[] (212) -- node [pos=0.6,above left] {\xconn{4}} (2121);
\draw[] (212) -- node [pos=0.6,above right] {\xconn{5}} (2122);
\draw[] (222) -- node [pos=0.6,above left] {\xconn{4}} (2221);
\draw[] (222) -- node [pos=0.6,above right] {\xconn{5}} (2222);
\end{tikzpicture}}}
\hspace{\fill}%
(e)%
\raisebox{0.2cm}{%
\scalebox{0.8}{%
\begin{tikzpicture}
  [baseline=(current bounding box.north),
    >={Latex[length=4.5pt]},
    dot/.style = {circle, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid},
    sqr/.style = {regular polygon sides=4, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid}]  
\node[dot] (e) {\small $4$};
\node[dot, below left=1cm and \tl of e] (1) {\small $2$};
\node[dot, below right=1cm and \tl of e] (2) {\small $$};
\node[sqr, below left=1cm and \tll of 1] (11) {\small $1$};
\node[dot, below left=1cm and \tll of 2] (21) {\small $3$};
\draw[->] (e) -- node [pos=0.5,above left] {\xconn{2}} (1);
\draw[->] (e) -- node [pos=0.5,above right] {\xconn{3}} (2);
\draw[->] (1) -- node [pos=0.5,above left] {\xconn{4}} (11);
\draw[->] (1) to [out=-40,in=15] node [pos=0.5,below right] {\xconn{5}} (11);
\draw[->] (2) -- node [pos=0.5,above left] {\xconn{2}} (21);
\draw[->] (2) to [out=-40,in=15] node [pos=0.5,below right] {\xconn{3}} (21);
\draw[->] (21) to [out=240,in=-22] node [pos=0.5,above] {\xconn{4}} (11);
\draw[->] (21) to [out=-60,in=-10,out looseness=1.5] node [pos=0.2,below] {\xconn{3}} (1);
\end{tikzpicture}}}


==> img8/briefcm_01_gs.tex <==
\infer[\land]
      {\lnot(\exists a\, \f{P} a\lor\lnot\exists y\, \f{Q} y)\lor\exists z\, \f{P} z\lor \lnot\exists b\, \f{Q} \f{f} b}
      {\infer[\forall]
             {\lnot\exists a\, \f{P} a\lor\exists z\, \f{P} z\lor \lnot\exists b\, \f{Q} \f{f} b}
             {\infer[\exists]
                    {\lnot \f{P} a\lor\exists z\, \f{P} z\lor \lnot\exists b\, \f{Q} \f{f} b}
                    {\boldsymbol{\lnot \f{P} a}\lor\exists z\, \f{P} z\lor \boldsymbol{\f{P} a}\lor \lnot\exists b\, \f{Q} \f{f} b}
             }
       &
       \infer[\forall]
             {\lnot\lnot\exists y\, \f{Q} y\lor\exists z\, \f{P} z\lor\lnot\exists b\, \f{Q} \f{f} b}
             {\infer[\exists]
                    {\lnot\lnot\exists y\, \f{Q} y\lor\exists z\, \f{P} z\lor\lnot \f{Q} \f{f} b}
                    {\lnot\lnot(\exists y\, \f{Q} y\lor \boldsymbol{\f{Q} \f{f} b})\lor\exists
                      z\, \f{P} z\lor \boldsymbol{\lnot \f{Q} \f{f} b}}
             }
      }



==> img8/briefcm_03_matrix.tex <==
$
\left[
\begin{array}{ccc}
\left[
\begin{array}{c}
 \neg \f{P} \f{a}\\
 \f{Q} y
\end{array}
\right]
&
\left[
\begin{array}{c}
 \f{P} z
\end{array}
\right]
&
\left[
\begin{array}{c}
 \neg \f{Q}\f{f}\f{b}
\end{array}
\right]
\end{array}
\right]
$
~~~~~$\sigma = \{y_1\mapsto \f{f}\f{b}, z_1\mapsto \f{a}\}$

{\setlength{\unitlength}{0.31mm}
\begin{picture}(0.00,0.00)(0.00,0.00)
\qbezier(32.00,32.00)(40.00,48.00)(60.00,25.00)
\qbezier(28.00,1.00)(60.00,-15.00)(100.00,8.00)
\end{picture}
}


